Fashion Style Generation: Evolutionary Search with Gaussian Mixture Models in the Latent Space

This paper presents a novel approach for guiding a Generative Adversarial Network trained on the FashionGen dataset to generate designs corresponding to target fashion styles. Finding the latent vectors in the generator's latent space that correspond to a style is approached as an evolutionary search problem. A Gaussian mixture model is applied to identify fashion styles based on the higher-layer representations of outfits in a clothing-specific attribute prediction model. Over generations, a genetic algorithm optimizes a population of designs to increase their probability of belonging to one of the Gaussian mixture components or styles. Showing that the developed system can generate images of maximum fitness visually resembling certain styles, our approach provides a promising direction to guide the search for style-coherent designs.

==> diagrams/evol_diagram.tex <==
\tikzstyle{every node}=[font=\fontsize{11}{11}\selectfont]
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{350pt}{175pt}{%


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,292); %set diagram left start at 0, and has height of 292

%Rounded Rect [id:dp35459834129029155] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=1 ] (282.24,54.88) .. controls (280.19,54.88) and (278.53,53.22) .. (278.53,51.17) -- (278.54,30.13) .. controls (278.54,28.08) and (280.21,26.42) .. (282.26,26.42) -- (293.4,26.43) .. controls (295.46,26.43) and (297.12,28.1) .. (297.12,30.15) -- (297.1,51.18) .. controls (297.1,53.23) and (295.44,54.89) .. (293.38,54.89) -- cycle ;
%Rounded Rect [id:dp9530946706067982] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.52 ] (281.25,53.75) .. controls (279.19,53.75) and (277.53,52.09) .. (277.53,50.04) -- (277.55,29) .. controls (277.55,26.95) and (279.21,25.29) .. (281.27,25.29) -- (292.41,25.3) .. controls (294.46,25.3) and (296.12,26.97) .. (296.12,29.02) -- (296.11,50.05) .. controls (296.11,52.1) and (294.44,53.76) .. (292.39,53.76) -- cycle ;
%Rounded Rect [id:dp9162385779022768] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.52 ] (280.47,52.73) .. controls (278.42,52.72) and (276.76,51.06) .. (276.76,49.01) -- (276.77,27.98) .. controls (276.78,25.92) and (278.44,24.26) .. (280.49,24.26) -- (291.64,24.27) .. controls (293.69,24.27) and (295.35,25.94) .. (295.35,27.99) -- (295.34,49.02) .. controls (295.33,51.07) and (293.67,52.73) .. (291.62,52.73) -- cycle ;
%Rounded Rect [id:dp7154954291657307] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=1 ] (305.65,55.08) .. controls (303.6,55.08) and (301.94,53.41) .. (301.94,51.36) -- (302,30.33) .. controls (302.01,28.28) and (303.68,26.62) .. (305.73,26.62) -- (316.87,26.65) .. controls (318.92,26.65) and (320.58,28.32) .. (320.57,30.37) -- (320.51,51.4) .. controls (320.51,53.45) and (318.84,55.11) .. (316.79,55.11) -- cycle ;
%Rounded Rect [id:dp8621979360996628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.52 ] (304.88,53.95) .. controls (302.83,53.95) and (301.17,52.28) .. (301.17,50.23) -- (301.23,29.19) .. controls (301.24,27.14) and (302.91,25.48) .. (304.96,25.49) -- (316.1,25.51) .. controls (318.15,25.52) and (319.81,27.19) .. (319.8,29.24) -- (319.74,50.27) .. controls (319.74,52.32) and (318.07,53.98) .. (316.02,53.98) -- cycle ;
%Rounded Rect [id:dp5470148211364319] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.52 ] (303.88,52.92) .. controls (301.83,52.92) and (300.18,51.25) .. (300.18,49.2) -- (300.24,28.16) .. controls (300.25,26.11) and (301.91,24.45) .. (303.96,24.46) -- (315.11,24.48) .. controls (317.16,24.49) and (318.81,26.16) .. (318.81,28.21) -- (318.75,49.24) .. controls (318.74,51.29) and (317.08,52.95) .. (315.03,52.95) -- cycle ;
%Rounded Rect [id:dp44658126071436] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=1 ] (329.36,55.1) .. controls (327.31,55.1) and (325.64,53.44) .. (325.64,51.38) -- (325.63,30.35) .. controls (325.63,28.3) and (327.29,26.64) .. (329.34,26.64) -- (340.48,26.63) .. controls (342.53,26.63) and (344.2,28.29) .. (344.2,30.34) -- (344.21,51.37) .. controls (344.22,53.42) and (342.55,55.09) .. (340.5,55.09) -- cycle ;
%Rounded Rect [id:dp8831741941644715] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.52 ] (328.58,53.97) .. controls (326.53,53.97) and (324.87,52.31) .. (324.87,50.25) -- (324.85,29.22) .. controls (324.85,27.17) and (326.51,25.51) .. (328.56,25.51) -- (339.71,25.5) .. controls (341.76,25.5) and (343.42,27.16) .. (343.43,29.21) -- (343.44,50.24) .. controls (343.44,52.29) and (341.78,53.96) .. (339.73,53.96) -- cycle ;
%Rounded Rect [id:dp1824202234707648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.52 ] (327.59,52.94) .. controls (325.54,52.94) and (323.87,51.28) .. (323.87,49.23) -- (323.86,28.2) .. controls (323.86,26.14) and (325.52,24.48) .. (327.57,24.48) -- (338.71,24.47) .. controls (340.76,24.47) and (342.43,26.13) .. (342.43,28.18) -- (342.44,49.21) .. controls (342.45,51.27) and (340.78,52.93) .. (338.73,52.93) -- cycle ;
%Rounded Rect [id:dp4321809569513302] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=1 ] (352.91,54.99) .. controls (350.86,54.99) and (349.19,53.33) .. (349.19,51.28) -- (349.18,30.25) .. controls (349.17,28.2) and (350.84,26.53) .. (352.89,26.53) -- (364.03,26.52) .. controls (366.08,26.52) and (367.75,28.19) .. (367.75,30.24) -- (367.76,51.27) .. controls (367.76,53.32) and (366.1,54.98) .. (364.05,54.99) -- cycle ;
%Rounded Rect [id:dp17561869923706963] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.52 ] (352.13,53.86) .. controls (350.08,53.86) and (348.42,52.2) .. (348.42,50.15) -- (348.4,29.12) .. controls (348.4,27.07) and (350.06,25.4) .. (352.11,25.4) -- (363.26,25.4) .. controls (365.31,25.39) and (366.97,27.06) .. (366.97,29.11) -- (366.99,50.14) .. controls (366.99,52.19) and (365.33,53.85) .. (363.28,53.86) -- cycle ;
%Rounded Rect [id:dp47932806279856366] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.52 ] (351.14,52.84) .. controls (349.09,52.84) and (347.42,51.18) .. (347.42,49.12) -- (347.41,28.09) .. controls (347.4,26.04) and (349.07,24.38) .. (351.12,24.38) -- (362.26,24.37) .. controls (364.31,24.37) and (365.98,26.03) .. (365.98,28.08) -- (365.99,49.11) .. controls (365.99,51.16) and (364.33,52.83) .. (362.28,52.83) -- cycle ;
%Rounded Rect [id:dp7076554165262956] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.52 ] (303,52.2) .. controls (300.95,52.2) and (299.29,50.53) .. (299.3,48.48) -- (299.36,27.45) .. controls (299.36,25.39) and (301.03,23.74) .. (303.08,23.74) -- (314.22,23.77) .. controls (316.27,23.77) and (317.93,25.44) .. (317.92,27.49) -- (317.87,48.52) .. controls (317.86,50.57) and (316.19,52.23) .. (314.14,52.23) -- cycle ;
%Rounded Rect [id:dp28031462820772823] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.52 ] (326.7,52.12) .. controls (324.65,52.12) and (322.99,50.46) .. (322.99,48.41) -- (322.97,27.37) .. controls (322.97,25.32) and (324.63,23.66) .. (326.68,23.66) -- (337.83,23.65) .. controls (339.88,23.65) and (341.54,25.31) .. (341.54,27.36) -- (341.56,48.39) .. controls (341.56,50.44) and (339.9,52.11) .. (337.85,52.11) -- cycle ;
%Rounded Rect [id:dp7567053080372106] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.52 ] (326.15,51.4) .. controls (324.1,51.4) and (322.44,49.74) .. (322.43,47.69) -- (322.42,26.65) .. controls (322.42,24.6) and (324.08,22.94) .. (326.13,22.94) -- (337.28,22.93) .. controls (339.33,22.93) and (340.99,24.59) .. (340.99,26.64) -- (341.01,47.67) .. controls (341.01,49.72) and (339.35,51.39) .. (337.29,51.39) -- cycle ;
%Rounded Rect [id:dp3882619017106328] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.52 ] (325.71,50.78) .. controls (323.66,50.78) and (321.99,49.12) .. (321.99,47.07) -- (321.98,26.04) .. controls (321.98,23.99) and (323.64,22.32) .. (325.69,22.32) -- (336.83,22.31) .. controls (338.88,22.31) and (340.55,23.97) .. (340.55,26.02) -- (340.56,47.06) .. controls (340.57,49.11) and (338.9,50.77) .. (336.85,50.77) -- cycle ;
%Rounded Rect [id:dp05586971362233162] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=1 ] (269.27,54.89) .. controls (268.66,54.89) and (268.17,54.4) .. (268.17,53.79) -- (268.19,27.53) .. controls (268.19,26.92) and (268.68,26.43) .. (269.29,26.43) -- (272.58,26.43) .. controls (273.19,26.43) and (273.68,26.92) .. (273.68,27.53) -- (273.66,53.8) .. controls (273.66,54.4) and (273.17,54.89) .. (272.56,54.89) -- cycle ;
%Straight Lines [id:da40420130642878815] 
\draw    (111,40.27) -- (170.6,39.93) ;
%Straight Lines [id:da1706661525033646] 
\draw    (380.6,189.77) -- (318.27,189.77) ;
\draw [shift={(315.27,189.77)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp8201502857027201] 
\draw    (234.73,40.07) -- (259.43,39.66) ;
\draw [shift={(262.43,39.61)}, rotate = 179.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Process [id:dp7803782890691946] 
\draw  [draw opacity=0] (311.99,154.11) -- (312.04,160.1) -- (283.05,160.1) -- (283,154.11) -- cycle ;
%Flowchart: Process [id:dp38473862556712457] 
\draw  [draw opacity=0] (311.99,162.11) -- (312.04,168.1) -- (283.05,168.1) -- (283,162.11) -- cycle ;
%Flowchart: Process [id:dp7020183494210259] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (311.99,218.11) -- (312.04,224.1) -- (283.05,224.1) -- (283,218.11) -- cycle ;
%Flowchart: Process [id:dp9522410121497851] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.62 ] (311.99,210.11) -- (312.04,216.1) -- (283.05,216.1) -- (283,210.11) -- cycle ;
%Flowchart: Process [id:dp7487318621915262] 
\draw  [draw opacity=0] (311.99,202.11) -- (312.04,208.1) -- (283.05,208.1) -- (283,202.11) -- cycle ;
%Flowchart: Process [id:dp8303393168315358] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (311.99,186.11) -- (312.04,192.1) -- (283.05,192.1) -- (283,186.11) -- cycle ;
%Flowchart: Process [id:dp9457183194661358] 
\draw  [draw opacity=0] (311.99,178.11) -- (312.04,184.1) -- (283.05,184.1) -- (283,178.11) -- cycle ;
%Flowchart: Process [id:dp7274128314786368] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.52 ] (311.99,170.11) -- (312.04,176.1) -- (283.05,176.1) -- (283,170.11) -- cycle ;
%Flowchart: Process [id:dp4889961443218618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 21; green, 32; blue, 195 }  ,fill opacity=1 ] (414.99,155.11) -- (415.04,161.1) -- (386.05,161.1) -- (386,155.11) -- cycle ;
%Flowchart: Process [id:dp19631865373009916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 21; green, 32; blue, 195 }  ,fill opacity=1 ] (414.99,163.11) -- (415.04,169.1) -- (386.05,169.1) -- (386,163.11) -- cycle ;
%Flowchart: Process [id:dp5617706481120708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (414.99,219.11) -- (415.04,225.1) -- (386.05,225.1) -- (386,219.11) -- cycle ;
%Flowchart: Process [id:dp9723382319693141] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (414.99,211.11) -- (415.04,217.1) -- (386.05,217.1) -- (386,211.11) -- cycle ;
%Flowchart: Process [id:dp7071060846788495] 
\draw  [draw opacity=0] (414.99,203.11) -- (415.04,209.1) -- (386.05,209.1) -- (386,203.11) -- cycle ;
%Flowchart: Process [id:dp017707024423737394] 
\draw  [draw opacity=0][fill={rgb, 255:red, 72; green, 208; blue, 237 }  ,fill opacity=1 ] (414.99,195.11) -- (415.04,201.1) -- (386.05,201.1) -- (386,195.11) -- cycle ;
%Flowchart: Process [id:dp4824931370247203] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (414.99,187.11) -- (415.04,193.1) -- (386.05,193.1) -- (386,187.11) -- cycle ;
%Flowchart: Process [id:dp7551675729306444] 
\draw  [draw opacity=0] (414.99,179.11) -- (415.04,185.1) -- (386.05,185.1) -- (386,179.11) -- cycle ;
%Flowchart: Process [id:dp3656129722049888] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (414.99,171.11) -- (415.04,177.1) -- (386.05,177.1) -- (386,171.11) -- cycle ;
%Flowchart: Process [id:dp38452240490754885] 
\draw  [draw opacity=0][fill={rgb, 255:red, 21; green, 32; blue, 195 }  ,fill opacity=1 ] (311.99,162.11) -- (312.04,168.1) -- (283.05,168.1) -- (283,162.11) -- cycle ;
%Flowchart: Process [id:dp4359153162500917] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (311.99,162.11) -- (312.04,168.1) -- (298.1,168.1) -- (298.05,162.11) -- cycle ;
%Flowchart: Process [id:dp6248879507890179] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (297.05,186.11) -- (297.1,192.1) -- (283.05,192.1) -- (283,186.11) -- cycle ;
%Flowchart: Process [id:dp01882030953351821] 
\draw  [draw opacity=0][fill={rgb, 255:red, 21; green, 32; blue, 195 }  ,fill opacity=0.45 ] (311.99,154.11) -- (312.04,160.1) -- (296.99,160.1) -- (296.94,154.11) -- cycle ;
%Flowchart: Process [id:dp4420490481645645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.52 ] (296.94,154.11) -- (296.99,160.1) -- (283.05,160.1) -- (283,154.11) -- cycle ;
%Flowchart: Process [id:dp6115235609139298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (297.94,178.11) -- (297.99,184.1) -- (283.05,184.1) -- (283,178.11) -- cycle ;
%Flowchart: Process [id:dp7628372466685527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (311.99,178.11) -- (312.04,184.1) -- (297.99,184.1) -- (297.94,178.11) -- cycle ;
%Flowchart: Process [id:dp7537821812454248] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (414.99,179.11) -- (415.04,185.1) -- (386.05,185.1) -- (386,179.11) -- cycle ;
%Flowchart: Process [id:dp9123510357078473] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (400.05,187.11) -- (400.1,193.1) -- (386.05,193.1) -- (386,187.11) -- cycle ;
%Straight Lines [id:da027489683707098367] 
\draw    (120.4,189) -- (280,189.5) ;
%Shape: Boxed Line [id:dp44592997060961115] 
\draw    (101.4,199) -- (101.81,170.67) ;
\draw [shift={(101.85,167.67)}, rotate = 90.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp6392992965214541] 
\draw    (602,80) -- (601.62,96.67) ;
\draw [shift={(601.55,99.67)}, rotate = 271.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7342791998022691] 
\draw    (519.1,39.57) -- (533.43,39.57) ;
%Straight Lines [id:da23673484700605463] 
\draw    (541.5,189.5) -- (601.42,189.5) ;
%Straight Lines [id:da8198365876568563] 
\draw    (601.42,189.5) -- (601.86,161.79) ;
%Straight Lines [id:da664129257876626] 
\draw    (441.27,189.77) -- (422.27,189.91) ;
\draw [shift={(419.27,189.93)}, rotate = 359.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Process [id:dp8140734419666531] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (414.99,163.11) -- (415.04,169.1) -- (401.1,169.1) -- (401.05,163.11) -- cycle ;
%Flowchart: Process [id:dp25288822779309283] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (399.94,155.11) -- (399.99,161.1) -- (386.05,161.1) -- (386,155.11) -- cycle ;
%Flowchart: Process [id:dp009687885621682879] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (414.99,179.11) -- (415.04,185.1) -- (400.99,185.1) -- (400.94,179.11) -- cycle ;
%Flowchart: Process [id:dp9323350475397305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.62,214.57) -- (115.67,220.57) -- (86.69,220.57) -- (86.64,214.57) -- cycle ;
%Flowchart: Process [id:dp6283753515680552] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.62,206.57) -- (115.67,212.57) -- (86.69,212.57) -- (86.64,206.57) -- cycle ;
%Flowchart: Process [id:dp263066320498645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.62,270.57) -- (115.67,276.57) -- (86.69,276.57) -- (86.64,270.57) -- cycle ;
%Flowchart: Process [id:dp22918315600459938] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.62,262.57) -- (115.67,268.57) -- (86.69,268.57) -- (86.64,262.57) -- cycle ;
%Flowchart: Process [id:dp7980527532035684] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.67,254.57) -- (115.72,260.57) -- (86.74,260.57) -- (86.69,254.57) -- cycle ;
%Flowchart: Process [id:dp17828474718222376] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.62,246.57) -- (115.67,252.57) -- (86.69,252.57) -- (86.64,246.57) -- cycle ;
%Flowchart: Process [id:dp5628244215550691] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.62,238.57) -- (115.67,244.57) -- (86.69,244.57) -- (86.64,238.57) -- cycle ;
%Flowchart: Process [id:dp443336105351507] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.62,230.57) -- (115.67,236.57) -- (86.69,236.57) -- (86.64,230.57) -- cycle ;
%Flowchart: Process [id:dp6034436798945757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.62,222.57) -- (115.67,228.57) -- (86.69,228.57) -- (86.64,222.57) -- cycle ;
%Flowchart: Process [id:dp9805207327120578] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.62,206.57) -- (115.67,212.57) -- (86.69,212.57) -- (86.64,206.57) -- cycle ;
%Flowchart: Process [id:dp21001690452773092] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (110.68,246.57) -- (110.73,252.57) -- (96.69,252.57) -- (96.64,246.57) -- cycle ;
%Flowchart: Process [id:dp28533007209897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.62,214.57) -- (115.67,220.57) -- (86.69,220.57) -- (86.64,214.57) -- cycle ;
%Flowchart: Process [id:dp40019968261515615] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (110.57,214.57) -- (110.62,220.57) -- (96.69,220.57) -- (96.64,214.57) -- cycle ;
%Flowchart: Process [id:dp9253400282961683] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (111.57,238.57) -- (111.62,244.57) -- (96.69,244.57) -- (96.64,238.57) -- cycle ;
%Flowchart: Process [id:dp525151449303495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (115.62,262.57) -- (115.67,268.57) -- (86.69,268.57) -- (86.64,262.57) -- cycle ;
%Rounded Rect [id:dp18504596985959276] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (96.66,155.21) .. controls (96.66,154.1) and (97.55,153.2) .. (98.66,153.2) -- (124.13,153.14) .. controls (125.23,153.14) and (126.13,154.03) .. (126.13,155.14) -- (126.14,161.14) .. controls (126.15,162.24) and (125.25,163.14) .. (124.15,163.14) -- (98.68,163.2) .. controls (97.57,163.2) and (96.68,162.31) .. (96.67,161.21) -- cycle ;
%Rounded Rect [id:dp22043634487022223] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (93.33,142.01) .. controls (93.33,140.91) and (94.22,140.01) .. (95.32,140.01) -- (127.98,139.94) .. controls (129.08,139.93) and (129.98,140.83) .. (129.98,141.93) -- (130,147.93) .. controls (130,149.03) and (129.11,149.93) .. (128,149.93) -- (95.35,150.01) .. controls (94.24,150.01) and (93.34,149.12) .. (93.34,148.01) -- cycle ;
%Rounded Rect [id:dp1705266120022455] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (89.33,128.23) .. controls (89.33,127.12) and (90.22,126.22) .. (91.33,126.22) -- (131.33,126.13) .. controls (132.43,126.13) and (133.33,127.02) .. (133.33,128.13) -- (133.34,134.13) .. controls (133.35,135.23) and (132.45,136.13) .. (131.35,136.13) -- (91.35,136.22) .. controls (90.24,136.22) and (89.35,135.33) .. (89.34,134.22) -- cycle ;
%Rounded Rect [id:dp7184668927923521] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (86.53,114.43) .. controls (86.52,113.33) and (87.42,112.43) .. (88.52,112.43) -- (134.12,112.32) .. controls (135.23,112.32) and (136.12,113.21) .. (136.13,114.32) -- (136.14,120.32) .. controls (136.14,121.42) and (135.25,122.32) .. (134.14,122.32) -- (88.54,122.43) .. controls (87.44,122.43) and (86.54,121.53) .. (86.54,120.43) -- cycle ;
%Rounded Rect [id:dp946906813327892] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (83.33,100.24) .. controls (83.33,99.13) and (84.23,98.24) .. (85.33,98.23) -- (136.92,98.12) .. controls (138.03,98.11) and (138.93,99.01) .. (138.93,100.11) -- (138.94,106.11) .. controls (138.95,107.22) and (138.05,108.11) .. (136.95,108.11) -- (85.35,108.23) .. controls (84.25,108.23) and (83.35,107.34) .. (83.35,106.24) -- cycle ;
%Rounded Rect [id:dp955094617827585] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (80.13,86.85) .. controls (80.13,85.74) and (81.02,84.84) .. (82.12,84.84) -- (140.92,84.71) .. controls (142.03,84.71) and (142.92,85.6) .. (142.93,86.7) -- (142.94,92.7) .. controls (142.94,93.81) and (142.05,94.7) .. (140.94,94.71) -- (82.15,94.84) .. controls (81.04,94.84) and (80.15,93.95) .. (80.14,92.84) -- cycle ;
%Rounded Rect [id:dp9729552511555095] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76.53,72.25) .. controls (76.53,71.15) and (77.42,70.25) .. (78.53,70.25) -- (144.52,70.1) .. controls (145.63,70.1) and (146.53,70.99) .. (146.53,72.1) -- (146.54,78.1) .. controls (146.54,79.2) and (145.65,80.1) .. (144.55,80.1) -- (78.55,80.25) .. controls (77.44,80.25) and (76.55,79.36) .. (76.54,78.25) -- cycle ;
%Straight Lines [id:da017341717362656217] 
\draw    (111,63.33) -- (111,40.27) ;
%Flowchart: Alternative Process [id:dp04428490089711423] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (557.67,118.09) .. controls (557.67,117.04) and (558.52,116.19) .. (559.57,116.19) -- (583.24,116.19) .. controls (584.29,116.19) and (585.14,117.04) .. (585.14,118.09) -- (585.14,125.14) .. controls (585.14,126.19) and (584.29,127.04) .. (583.24,127.04) -- (559.57,127.04) .. controls (558.52,127.04) and (557.67,126.19) .. (557.67,125.14) -- cycle ;
%Flowchart: Alternative Process [id:dp9853973969726586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 72; green, 208; blue, 237 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (588.14,131.11) .. controls (588.14,130.06) and (588.99,129.21) .. (590.04,129.21) -- (613.71,129.21) .. controls (614.76,129.21) and (615.61,130.06) .. (615.61,131.11) -- (615.61,138.17) .. controls (615.61,139.22) and (614.76,140.07) .. (613.71,140.07) -- (590.04,140.07) .. controls (588.99,140.07) and (588.14,139.22) .. (588.14,138.17) -- cycle ;
%Flowchart: Alternative Process [id:dp7881862405006945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (557.67,131.11) .. controls (557.67,130.06) and (558.52,129.21) .. (559.57,129.21) -- (583.24,129.21) .. controls (584.29,129.21) and (585.14,130.06) .. (585.14,131.11) -- (585.14,138.17) .. controls (585.14,139.22) and (584.29,140.07) .. (583.24,140.07) -- (559.57,140.07) .. controls (558.52,140.07) and (557.67,139.22) .. (557.67,138.17) -- cycle ;
%Flowchart: Alternative Process [id:dp06799530830810241] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (588.1,118.09) .. controls (588.1,117.04) and (588.95,116.19) .. (590,116.19) -- (613.67,116.19) .. controls (614.72,116.19) and (615.57,117.04) .. (615.57,118.09) -- (615.57,125.14) .. controls (615.57,126.19) and (614.72,127.04) .. (613.67,127.04) -- (590,127.04) .. controls (588.95,127.04) and (588.1,126.19) .. (588.1,125.14) -- cycle ;
%Flowchart: Alternative Process [id:dp8275456108418517] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 21; green, 32; blue, 195 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (588.1,105.07) .. controls (588.1,104.02) and (588.95,103.17) .. (590,103.17) -- (613.67,103.17) .. controls (614.72,103.17) and (615.57,104.02) .. (615.57,105.07) -- (615.57,112.12) .. controls (615.57,113.17) and (614.72,114.02) .. (613.67,114.02) -- (590,114.02) .. controls (588.95,114.02) and (588.1,113.17) .. (588.1,112.12) -- cycle ;
%Flowchart: Alternative Process [id:dp7032630996460016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (557.6,105.61) .. controls (557.6,104.56) and (558.45,103.71) .. (559.5,103.71) -- (583.17,103.71) .. controls (584.22,103.71) and (585.07,104.56) .. (585.07,105.61) -- (585.07,112.67) .. controls (585.07,113.72) and (584.22,114.57) .. (583.17,114.57) -- (559.5,114.57) .. controls (558.45,114.57) and (557.6,113.72) .. (557.6,112.67) -- cycle ;
%Flowchart: Alternative Process [id:dp4470846326330904] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (618.53,118.09) .. controls (618.53,117.04) and (619.38,116.19) .. (620.43,116.19) -- (644.1,116.19) .. controls (645.15,116.19) and (646,117.04) .. (646,118.09) -- (646,125.14) .. controls (646,126.19) and (645.15,127.04) .. (644.1,127.04) -- (620.43,127.04) .. controls (619.38,127.04) and (618.53,126.19) .. (618.53,125.14) -- cycle ;
%Flowchart: Alternative Process [id:dp659975170537926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (618.53,105.07) .. controls (618.53,104.02) and (619.38,103.17) .. (620.43,103.17) -- (644.1,103.17) .. controls (645.15,103.17) and (646,104.02) .. (646,105.07) -- (646,112.12) .. controls (646,113.17) and (645.15,114.02) .. (644.1,114.02) -- (620.43,114.02) .. controls (619.38,114.02) and (618.53,113.17) .. (618.53,112.12) -- cycle ;
%Flowchart: Alternative Process [id:dp11027750686351401] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (618.53,131.11) .. controls (618.53,130.06) and (619.38,129.21) .. (620.43,129.21) -- (644.1,129.21) .. controls (645.15,129.21) and (646,130.06) .. (646,131.11) -- (646,138.17) .. controls (646,139.22) and (645.15,140.07) .. (644.1,140.07) -- (620.43,140.07) .. controls (619.38,140.07) and (618.53,139.22) .. (618.53,138.17) -- cycle ;
%Flowchart: Process [id:dp9288673860657555] 
\draw  [draw opacity=0][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (479.25,107.11) -- (479.31,113.1) -- (450.32,113.1) -- (450.27,107.11) -- cycle ;
%Straight Lines [id:da14000923682194544] 
\draw    (484.37,109.6) -- (549.87,109.77) ;
%Straight Lines [id:da6575808288398968] 
\draw    (181,109.33) -- (442.53,109.55) ;
%Shape: Boxed Line [id:dp752072391650229] 
\draw    (181.5,109.83) -- (181.06,185) ;
\draw [shift={(181.05,188)}, rotate = 270.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp3049535595260111] 
\draw    (371.1,39.9) -- (389.17,40.29) ;
\draw [shift={(392.17,40.35)}, rotate = 181.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Image [id:dp5327722817552853] 
\draw (203.53,40.53) node  {\includegraphics[width=41.5pt,height=39.75pt]{kuh.png}};
%Shape: Ellipse [id:dp9782937494399825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 92; green, 146; blue, 209 }  ,fill opacity=0.51 ] (540.5,41.5) .. controls (540.5,33.22) and (551.69,26.5) .. (565.5,26.5) .. controls (579.31,26.5) and (590.5,33.22) .. (590.5,41.5) .. controls (590.5,49.78) and (579.31,56.5) .. (565.5,56.5) .. controls (551.69,56.5) and (540.5,49.78) .. (540.5,41.5) -- cycle ;
%Shape: Ellipse [id:dp9911178147795527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (570.5,61.5) .. controls (570.5,53.22) and (577.22,46.5) .. (585.5,46.5) .. controls (593.78,46.5) and (600.5,53.22) .. (600.5,61.5) .. controls (600.5,69.78) and (593.78,76.5) .. (585.5,76.5) .. controls (577.22,76.5) and (570.5,69.78) .. (570.5,61.5) -- cycle ;
%Shape: Ellipse [id:dp6854937861103527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 38; green, 196; blue, 238 }  ,fill opacity=0.55 ] (606,55.5) .. controls (606,49.98) and (614.95,45.5) .. (626,45.5) .. controls (637.05,45.5) and (646,49.98) .. (646,55.5) .. controls (646,61.02) and (637.05,65.5) .. (626,65.5) .. controls (614.95,65.5) and (606,61.02) .. (606,55.5) -- cycle ;
%Shape: Ellipse [id:dp49267344470484875] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (580,65) .. controls (580,64.72) and (580.22,64.5) .. (580.5,64.5) .. controls (580.78,64.5) and (581,64.72) .. (581,65) .. controls (581,65.28) and (580.78,65.5) .. (580.5,65.5) .. controls (580.22,65.5) and (580,65.28) .. (580,65) -- cycle ;
%Shape: Ellipse [id:dp14826009102289706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (590.5,57) .. controls (590.5,56.72) and (590.72,56.5) .. (591,56.5) .. controls (591.28,56.5) and (591.5,56.72) .. (591.5,57) .. controls (591.5,57.28) and (591.28,57.5) .. (591,57.5) .. controls (590.72,57.5) and (590.5,57.28) .. (590.5,57) -- cycle ;
%Shape: Ellipse [id:dp9464182678483439] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (589.5,67) .. controls (589.5,66.72) and (589.72,66.5) .. (590,66.5) .. controls (590.28,66.5) and (590.5,66.72) .. (590.5,67) .. controls (590.5,67.28) and (590.28,67.5) .. (590,67.5) .. controls (589.72,67.5) and (589.5,67.28) .. (589.5,67) -- cycle ;
%Shape: Ellipse [id:dp6229022547755134] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (582.5,68) .. controls (582.5,67.72) and (582.72,67.5) .. (583,67.5) .. controls (583.28,67.5) and (583.5,67.72) .. (583.5,68) .. controls (583.5,68.28) and (583.28,68.5) .. (583,68.5) .. controls (582.72,68.5) and (582.5,68.28) .. (582.5,68) -- cycle ;
%Shape: Ellipse [id:dp7832354701829117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (569,72) .. controls (569,71.72) and (569.22,71.5) .. (569.5,71.5) .. controls (569.78,71.5) and (570,71.72) .. (570,72) .. controls (570,72.28) and (569.78,72.5) .. (569.5,72.5) .. controls (569.22,72.5) and (569,72.28) .. (569,72) -- cycle ;
%Shape: Ellipse [id:dp44155626002490456] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (588,63) .. controls (588,62.72) and (588.22,62.5) .. (588.5,62.5) .. controls (588.78,62.5) and (589,62.72) .. (589,63) .. controls (589,63.28) and (588.78,63.5) .. (588.5,63.5) .. controls (588.22,63.5) and (588,63.28) .. (588,63) -- cycle ;
%Shape: Ellipse [id:dp369425082642446] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (574,65) .. controls (574,64.72) and (574.22,64.5) .. (574.5,64.5) .. controls (574.78,64.5) and (575,64.72) .. (575,65) .. controls (575,65.28) and (574.78,65.5) .. (574.5,65.5) .. controls (574.22,65.5) and (574,65.28) .. (574,65) -- cycle ;
%Shape: Ellipse [id:dp26232397736270263] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (566,43) .. controls (566,42.72) and (566.22,42.5) .. (566.5,42.5) .. controls (566.78,42.5) and (567,42.72) .. (567,43) .. controls (567,43.28) and (566.78,43.5) .. (566.5,43.5) .. controls (566.22,43.5) and (566,43.28) .. (566,43) -- cycle ;
%Shape: Ellipse [id:dp22612245813780174] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (596,58) .. controls (596,57.72) and (596.22,57.5) .. (596.5,57.5) .. controls (596.78,57.5) and (597,57.72) .. (597,58) .. controls (597,58.28) and (596.78,58.5) .. (596.5,58.5) .. controls (596.22,58.5) and (596,58.28) .. (596,58) -- cycle ;
%Shape: Ellipse [id:dp9434167091034062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (570,61) .. controls (570,60.72) and (570.22,60.5) .. (570.5,60.5) .. controls (570.78,60.5) and (571,60.72) .. (571,61) .. controls (571,61.28) and (570.78,61.5) .. (570.5,61.5) .. controls (570.22,61.5) and (570,61.28) .. (570,61) -- cycle ;
%Shape: Ellipse [id:dp20763461399608796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (619.5,57) .. controls (619.5,56.72) and (619.72,56.5) .. (620,56.5) .. controls (620.28,56.5) and (620.5,56.72) .. (620.5,57) .. controls (620.5,57.28) and (620.28,57.5) .. (620,57.5) .. controls (619.72,57.5) and (619.5,57.28) .. (619.5,57) -- cycle ;
%Shape: Ellipse [id:dp9606908596528672] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (619,62) .. controls (619,61.72) and (619.22,61.5) .. (619.5,61.5) .. controls (619.78,61.5) and (620,61.72) .. (620,62) .. controls (620,62.28) and (619.78,62.5) .. (619.5,62.5) .. controls (619.22,62.5) and (619,62.28) .. (619,62) -- cycle ;
%Shape: Ellipse [id:dp2676109765110226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (646,60) .. controls (646,59.72) and (646.22,59.5) .. (646.5,59.5) .. controls (646.78,59.5) and (647,59.72) .. (647,60) .. controls (647,60.28) and (646.78,60.5) .. (646.5,60.5) .. controls (646.22,60.5) and (646,60.28) .. (646,60) -- cycle ;
%Shape: Ellipse [id:dp29802703719961243] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (632.5,54) .. controls (632.5,53.72) and (632.72,53.5) .. (633,53.5) .. controls (633.28,53.5) and (633.5,53.72) .. (633.5,54) .. controls (633.5,54.28) and (633.28,54.5) .. (633,54.5) .. controls (632.72,54.5) and (632.5,54.28) .. (632.5,54) -- cycle ;
%Shape: Ellipse [id:dp5033984807397218] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (630.5,61) .. controls (630.5,60.72) and (630.72,60.5) .. (631,60.5) .. controls (631.28,60.5) and (631.5,60.72) .. (631.5,61) .. controls (631.5,61.28) and (631.28,61.5) .. (631,61.5) .. controls (630.72,61.5) and (630.5,61.28) .. (630.5,61) -- cycle ;
%Shape: Ellipse [id:dp20335409952881434] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (641.5,56) .. controls (641.5,55.72) and (641.72,55.5) .. (642,55.5) .. controls (642.28,55.5) and (642.5,55.72) .. (642.5,56) .. controls (642.5,56.28) and (642.28,56.5) .. (642,56.5) .. controls (641.72,56.5) and (641.5,56.28) .. (641.5,56) -- cycle ;
%Shape: Ellipse [id:dp2966904568485912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (623.5,60) .. controls (623.5,59.72) and (623.72,59.5) .. (624,59.5) .. controls (624.28,59.5) and (624.5,59.72) .. (624.5,60) .. controls (624.5,60.28) and (624.28,60.5) .. (624,60.5) .. controls (623.72,60.5) and (623.5,60.28) .. (623.5,60) -- cycle ;
%Shape: Ellipse [id:dp691873365361212] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (616.5,55) .. controls (616.5,54.72) and (616.72,54.5) .. (617,54.5) .. controls (617.28,54.5) and (617.5,54.72) .. (617.5,55) .. controls (617.5,55.28) and (617.28,55.5) .. (617,55.5) .. controls (616.72,55.5) and (616.5,55.28) .. (616.5,55) -- cycle ;
%Shape: Ellipse [id:dp9559099604362092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (605.5,56) .. controls (605.5,55.72) and (605.72,55.5) .. (606,55.5) .. controls (606.28,55.5) and (606.5,55.72) .. (606.5,56) .. controls (606.5,56.28) and (606.28,56.5) .. (606,56.5) .. controls (605.72,56.5) and (605.5,56.28) .. (605.5,56) -- cycle ;
%Shape: Ellipse [id:dp20752600876114558] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (612.5,54) .. controls (612.5,53.72) and (612.72,53.5) .. (613,53.5) .. controls (613.28,53.5) and (613.5,53.72) .. (613.5,54) .. controls (613.5,54.28) and (613.28,54.5) .. (613,54.5) .. controls (612.72,54.5) and (612.5,54.28) .. (612.5,54) -- cycle ;
%Shape: Ellipse [id:dp2126002023850001] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (631.5,46) .. controls (631.5,45.72) and (631.72,45.5) .. (632,45.5) .. controls (632.28,45.5) and (632.5,45.72) .. (632.5,46) .. controls (632.5,46.28) and (632.28,46.5) .. (632,46.5) .. controls (631.72,46.5) and (631.5,46.28) .. (631.5,46) -- cycle ;
%Shape: Ellipse [id:dp9288319324520798] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (604.5,66) .. controls (604.5,65.72) and (604.72,65.5) .. (605,65.5) .. controls (605.28,65.5) and (605.5,65.72) .. (605.5,66) .. controls (605.5,66.28) and (605.28,66.5) .. (605,66.5) .. controls (604.72,66.5) and (604.5,66.28) .. (604.5,66) -- cycle ;
%Shape: Ellipse [id:dp3749284187315439] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (624.5,51) .. controls (624.5,50.72) and (624.72,50.5) .. (625,50.5) .. controls (625.28,50.5) and (625.5,50.72) .. (625.5,51) .. controls (625.5,51.28) and (625.28,51.5) .. (625,51.5) .. controls (624.72,51.5) and (624.5,51.28) .. (624.5,51) -- cycle ;
%Shape: Ellipse [id:dp20867072484337812] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (560.5,46) .. controls (560.5,45.72) and (560.72,45.5) .. (561,45.5) .. controls (561.28,45.5) and (561.5,45.72) .. (561.5,46) .. controls (561.5,46.28) and (561.28,46.5) .. (561,46.5) .. controls (560.72,46.5) and (560.5,46.28) .. (560.5,46) -- cycle ;
%Shape: Ellipse [id:dp37106629567315874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (580.5,43) .. controls (580.5,42.72) and (580.72,42.5) .. (581,42.5) .. controls (581.28,42.5) and (581.5,42.72) .. (581.5,43) .. controls (581.5,43.28) and (581.28,43.5) .. (581,43.5) .. controls (580.72,43.5) and (580.5,43.28) .. (580.5,43) -- cycle ;
%Shape: Ellipse [id:dp4974245711801788] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (573.5,44) .. controls (573.5,43.72) and (573.72,43.5) .. (574,43.5) .. controls (574.28,43.5) and (574.5,43.72) .. (574.5,44) .. controls (574.5,44.28) and (574.28,44.5) .. (574,44.5) .. controls (573.72,44.5) and (573.5,44.28) .. (573.5,44) -- cycle ;
%Shape: Ellipse [id:dp4317341945874179] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (578.5,49) .. controls (578.5,48.72) and (578.72,48.5) .. (579,48.5) .. controls (579.28,48.5) and (579.5,48.72) .. (579.5,49) .. controls (579.5,49.28) and (579.28,49.5) .. (579,49.5) .. controls (578.72,49.5) and (578.5,49.28) .. (578.5,49) -- cycle ;
%Shape: Ellipse [id:dp19812004834402142] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (568.5,35) .. controls (568.5,34.72) and (568.72,34.5) .. (569,34.5) .. controls (569.28,34.5) and (569.5,34.72) .. (569.5,35) .. controls (569.5,35.28) and (569.28,35.5) .. (569,35.5) .. controls (568.72,35.5) and (568.5,35.28) .. (568.5,35) -- cycle ;
%Shape: Ellipse [id:dp6825842134794675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (570.5,49) .. controls (570.5,48.72) and (570.72,48.5) .. (571,48.5) .. controls (571.28,48.5) and (571.5,48.72) .. (571.5,49) .. controls (571.5,49.28) and (571.28,49.5) .. (571,49.5) .. controls (570.72,49.5) and (570.5,49.28) .. (570.5,49) -- cycle ;
%Shape: Ellipse [id:dp9448367566959226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (556.5,38) .. controls (556.5,37.72) and (556.72,37.5) .. (557,37.5) .. controls (557.28,37.5) and (557.5,37.72) .. (557.5,38) .. controls (557.5,38.28) and (557.28,38.5) .. (557,38.5) .. controls (556.72,38.5) and (556.5,38.28) .. (556.5,38) -- cycle ;
%Shape: Ellipse [id:dp9513807011440815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (586,42) .. controls (586,41.72) and (586.22,41.5) .. (586.5,41.5) .. controls (586.78,41.5) and (587,41.72) .. (587,42) .. controls (587,42.28) and (586.78,42.5) .. (586.5,42.5) .. controls (586.22,42.5) and (586,42.28) .. (586,42) -- cycle ;
%Shape: Ellipse [id:dp04105172491386244] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (583,62) .. controls (583,61.72) and (583.22,61.5) .. (583.5,61.5) .. controls (583.78,61.5) and (584,61.72) .. (584,62) .. controls (584,62.28) and (583.78,62.5) .. (583.5,62.5) .. controls (583.22,62.5) and (583,62.28) .. (583,62) -- cycle ;
%Shape: Ellipse [id:dp6439834524173066] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (546,44) .. controls (546,43.72) and (546.22,43.5) .. (546.5,43.5) .. controls (546.78,43.5) and (547,43.72) .. (547,44) .. controls (547,44.28) and (546.78,44.5) .. (546.5,44.5) .. controls (546.22,44.5) and (546,44.28) .. (546,44) -- cycle ;
%Shape: Ellipse [id:dp1505410888981935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (541,44) .. controls (541,43.72) and (541.22,43.5) .. (541.5,43.5) .. controls (541.78,43.5) and (542,43.72) .. (542,44) .. controls (542,44.28) and (541.78,44.5) .. (541.5,44.5) .. controls (541.22,44.5) and (541,44.28) .. (541,44) -- cycle ;
%Shape: Ellipse [id:dp24099786081348962] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (545,38) .. controls (545,37.72) and (545.22,37.5) .. (545.5,37.5) .. controls (545.78,37.5) and (546,37.72) .. (546,38) .. controls (546,38.28) and (545.78,38.5) .. (545.5,38.5) .. controls (545.22,38.5) and (545,38.28) .. (545,38) -- cycle ;
%Shape: Ellipse [id:dp08040487742555424] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (540,48) .. controls (540,47.72) and (540.22,47.5) .. (540.5,47.5) .. controls (540.78,47.5) and (541,47.72) .. (541,48) .. controls (541,48.28) and (540.78,48.5) .. (540.5,48.5) .. controls (540.22,48.5) and (540,48.28) .. (540,48) -- cycle ;
%Shape: Ellipse [id:dp4204100622247272] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (542,30) .. controls (542,29.72) and (542.22,29.5) .. (542.5,29.5) .. controls (542.78,29.5) and (543,29.72) .. (543,30) .. controls (543,30.28) and (542.78,30.5) .. (542.5,30.5) .. controls (542.22,30.5) and (542,30.28) .. (542,30) -- cycle ;
%Shape: Ellipse [id:dp6400033994066137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (592.5,36) .. controls (592.5,35.72) and (592.72,35.5) .. (593,35.5) .. controls (593.28,35.5) and (593.5,35.72) .. (593.5,36) .. controls (593.5,36.28) and (593.28,36.5) .. (593,36.5) .. controls (592.72,36.5) and (592.5,36.28) .. (592.5,36) -- cycle ;
%Shape: Ellipse [id:dp5418216418093555] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (584.5,31) .. controls (584.5,30.72) and (584.72,30.5) .. (585,30.5) .. controls (585.28,30.5) and (585.5,30.72) .. (585.5,31) .. controls (585.5,31.28) and (585.28,31.5) .. (585,31.5) .. controls (584.72,31.5) and (584.5,31.28) .. (584.5,31) -- cycle ;
%Shape: Boxed Line [id:dp25331625903758126] 
\draw    (120.4,189) -- (120.79,170.67) ;
\draw [shift={(120.85,167.67)}, rotate = 91.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Alternative Process [id:dp040410454019197406] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (396.29,32.41) .. controls (396.29,30.09) and (398.17,28.21) .. (400.49,28.21) -- (511.09,28.21) .. controls (513.41,28.21) and (515.29,30.09) .. (515.29,32.41) -- (515.29,48.01) .. controls (515.29,50.33) and (513.41,52.21) .. (511.09,52.21) -- (400.49,52.21) .. controls (398.17,52.21) and (396.29,50.33) .. (396.29,48.01) -- cycle ;
%Flowchart: Process [id:dp8256339307122587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (414.99,203.11) -- (415.04,209.1) -- (386.05,209.1) -- (386,203.11) -- cycle ;
%Flowchart: Process [id:dp5272039976345722] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.62 ] (311.99,202.11) -- (312.04,208.1) -- (283.05,208.1) -- (283,202.11) -- cycle ;
%Flowchart: Process [id:dp36952805279785306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 72; green, 208; blue, 237 }  ,fill opacity=1 ] (311.99,194.11) -- (312.04,200.1) -- (283.05,200.1) -- (283,194.11) -- cycle ;

% Text Node
\draw (285.05,2.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {ResNet50};
% Text Node
\draw (573.45,143.27) node [anchor=north west][inner sep=0.75pt]   [align=left] {selection};
% Text Node
\draw (446.4,182.97) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.75] [align=left] {latent vectors};
% Text Node
\draw (270.44,227.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {mutation};
% Text Node
\draw (369.27,230.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {crossover};
% Text Node
\draw (123.57,225.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {initial \\population};
% Text Node
\draw (187.53,76.27) node [anchor=north west][inner sep=0.75pt]    {$G( z)$};
% Text Node
\draw (10.1,97.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {generator\\network};
% Text Node
\draw (398.6,30.97) node [anchor=north west][inner sep=0.75pt]    {$embedding( G( z))$};
% Text Node
\draw (567.65,2.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {GMM};
% Text Node
\draw (452.33,116.1) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.75] [align=left] {elite};
% Text Node
\draw (625.01,119.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.75] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{x}
\end{center}

\end{minipage}};
% Text Node
\draw (595.01,132.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.75] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{x}
\end{center}

\end{minipage}};
% Text Node
\draw (565.01,132.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.75] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{x}
\end{center}

\end{minipage}};
% Text Node
\draw (565.01,119.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.75] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{x}
\end{center}

\end{minipage}};
% Text Node
\draw (595.01,106.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.75] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{x}
\end{center}
\end{minipage}};
% Text Node
\draw (595.01,119.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-359.75] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{x}
\end{center}
\end{minipage}};
\end{tikzpicture}
}

==> diagrams/style-model.tex <==
\tikzstyle{every node}=[font=\fontsize{13}{13}\selectfont]
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\resizebox{320pt}{80pt}{%
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,181); %set diagram left start at 0, and has height of 181

\draw (30.15,101.33) node  {\includegraphics[width=69.98pt,height=47.5pt]{test2674.png}};
%Rounded Rect [id:dp08940004036926741] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=1 ] (151.97,150.97) .. controls (145.34,150.97) and (139.97,145.59) .. (139.97,138.96) -- (140.03,63.3) .. controls (140.03,56.67) and (145.41,51.3) .. (152.04,51.3) -- (188.06,51.32) .. controls (194.69,51.32) and (200.07,56.7) .. (200.06,63.33) -- (200.01,138.99) .. controls (200,145.62) and (194.62,150.99) .. (187.99,150.99) -- cycle ;
%Rounded Rect [id:dp8855230268078718] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.4 ] (146.77,148.57) .. controls (139.85,148.57) and (134.24,142.95) .. (134.24,136.03) -- (134.3,61.43) .. controls (134.3,54.51) and (139.92,48.9) .. (146.84,48.9) -- (184.44,48.92) .. controls (191.37,48.93) and (196.98,54.54) .. (196.97,61.47) -- (196.92,136.06) .. controls (196.91,142.99) and (191.3,148.6) .. (184.37,148.59) -- cycle ;
%Rounded Rect [id:dp5114993316179071] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.4 ] (143.53,146.01) .. controls (136.61,146.01) and (131,140.39) .. (131.01,133.47) -- (131.06,58.87) .. controls (131.07,51.95) and (136.68,46.34) .. (143.6,46.34) -- (181.21,46.36) .. controls (188.13,46.37) and (193.74,51.98) .. (193.73,58.91) -- (193.68,133.5) .. controls (193.68,140.43) and (188.06,146.04) .. (181.14,146.03) -- cycle ;
%Rounded Rect [id:dp3944471019116349] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=1 ] (231.94,153.23) .. controls (225.27,153.21) and (219.88,147.8) .. (219.89,141.13) -- (220.09,65.61) .. controls (220.11,58.94) and (225.53,53.54) .. (232.2,53.56) -- (268.43,53.64) .. controls (275.1,53.66) and (280.49,59.08) .. (280.47,65.74) -- (280.27,141.26) .. controls (280.26,147.93) and (274.83,153.33) .. (268.17,153.31) -- cycle ;
%Rounded Rect [id:dp2489115235981565] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.4 ] (227.51,149.26) .. controls (220.59,149.25) and (214.99,143.62) .. (215.01,136.7) -- (215.21,62.09) .. controls (215.22,55.17) and (220.85,49.57) .. (227.77,49.59) -- (265.37,49.68) .. controls (272.29,49.69) and (277.89,55.32) .. (277.87,62.24) -- (277.67,136.84) .. controls (277.65,143.76) and (272.03,149.36) .. (265.11,149.35) -- cycle ;
%Rounded Rect [id:dp6364926070452128] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.4 ] (224.16,145.66) .. controls (217.24,145.64) and (211.64,140.02) .. (211.66,133.09) -- (211.86,58.49) .. controls (211.88,51.57) and (217.5,45.97) .. (224.42,45.98) -- (262.02,46.07) .. controls (268.94,46.09) and (274.54,51.71) .. (274.52,58.63) -- (274.32,133.24) .. controls (274.31,140.16) and (268.68,145.76) .. (261.76,145.74) -- cycle ;
%Rounded Rect [id:dp010029498439381612] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=1 ] (312.08,153.28) .. controls (305.43,153.28) and (300.03,147.89) .. (300.03,141.24) -- (299.98,65.64) .. controls (299.97,58.99) and (305.36,53.59) .. (312.01,53.59) -- (348.14,53.57) .. controls (354.79,53.57) and (360.19,58.96) .. (360.19,65.61) -- (360.24,141.21) .. controls (360.25,147.86) and (354.86,153.25) .. (348.21,153.26) -- cycle ;
%Rounded Rect [id:dp41600916409921607] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.4 ] (307.5,149.32) .. controls (300.58,149.32) and (294.97,143.72) .. (294.96,136.79) -- (294.91,62.17) .. controls (294.9,55.25) and (300.51,49.64) .. (307.43,49.63) -- (345.04,49.61) .. controls (351.96,49.61) and (357.57,55.22) .. (357.58,62.14) -- (357.63,136.76) .. controls (357.63,143.68) and (352.03,149.3) .. (345.11,149.3) -- cycle ;
%Rounded Rect [id:dp5338204951378402] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.4 ] (304.14,145.72) .. controls (297.22,145.73) and (291.61,140.12) .. (291.6,133.2) -- (291.55,58.58) .. controls (291.54,51.66) and (297.15,46.04) .. (304.07,46.04) -- (341.68,46.02) .. controls (348.6,46.01) and (354.21,51.62) .. (354.22,58.55) -- (354.27,133.16) .. controls (354.27,140.09) and (348.67,145.7) .. (341.75,145.7) -- cycle ;
%Rounded Rect [id:dp2755238347042033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=1 ] (392.03,153.03) .. controls (385.4,153.03) and (380.03,147.67) .. (380.03,141.04) -- (379.97,65.34) .. controls (379.97,58.72) and (385.33,53.35) .. (391.96,53.34) -- (427.94,53.33) .. controls (434.56,53.32) and (439.93,58.69) .. (439.94,65.31) -- (439.99,141.01) .. controls (440,147.64) and (434.63,153.01) .. (428.01,153.01) -- cycle ;
%Rounded Rect [id:dp6195205768264167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=1 ] (387.96,150.96) .. controls (381.04,150.96) and (375.42,145.36) .. (375.42,138.43) -- (375.37,63.81) .. controls (375.36,56.89) and (380.97,51.28) .. (387.89,51.27) -- (425.49,51.25) .. controls (432.42,51.25) and (438.03,56.86) .. (438.04,63.78) -- (438.09,138.4) .. controls (438.09,145.32) and (432.49,150.94) .. (425.56,150.94) -- cycle ;
%Rounded Rect [id:dp9895967418670326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.4 ] (384.6,147.36) .. controls (377.68,147.37) and (372.06,141.76) .. (372.06,134.84) -- (372.01,60.22) .. controls (372,53.3) and (377.61,47.68) .. (384.53,47.68) -- (422.13,47.66) .. controls (429.06,47.66) and (434.67,53.26) .. (434.68,60.19) -- (434.73,134.8) .. controls (434.73,141.73) and (429.13,147.34) .. (422.2,147.34) -- cycle ;
%Rounded Rect [id:dp9539591740528699] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.4 ] (221.18,143.14) .. controls (214.26,143.12) and (208.66,137.5) .. (208.68,130.58) -- (208.87,55.97) .. controls (208.89,49.05) and (214.52,43.45) .. (221.44,43.47) -- (259.04,43.55) .. controls (265.96,43.57) and (271.55,49.19) .. (271.54,56.11) -- (271.34,130.72) .. controls (271.32,137.64) and (265.7,143.24) .. (258.77,143.22) -- cycle ;
%Rounded Rect [id:dp6140173191334368] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.4 ] (301.16,142.85) .. controls (294.24,142.85) and (288.62,137.24) .. (288.62,130.32) -- (288.56,55.7) .. controls (288.56,48.78) and (294.17,43.16) .. (301.09,43.16) -- (338.69,43.14) .. controls (345.61,43.14) and (351.23,48.74) .. (351.23,55.67) -- (351.29,130.29) .. controls (351.29,137.21) and (345.68,142.82) .. (338.76,142.83) -- cycle ;
%Rounded Rect [id:dp40388252331414454] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.4 ] (299.29,140.33) .. controls (292.37,140.33) and (286.76,134.72) .. (286.75,127.8) -- (286.7,53.18) .. controls (286.69,46.26) and (292.3,40.64) .. (299.22,40.64) -- (336.83,40.62) .. controls (343.75,40.62) and (349.36,46.23) .. (349.37,53.15) -- (349.42,127.77) .. controls (349.43,134.69) and (343.82,140.3) .. (336.9,140.31) -- cycle ;
%Rounded Rect [id:dp24704782541542714] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=0.4 ] (297.8,138.17) .. controls (290.88,138.17) and (285.26,132.56) .. (285.26,125.64) -- (285.21,51.02) .. controls (285.2,44.1) and (290.81,38.49) .. (297.73,38.48) -- (335.33,38.46) .. controls (342.26,38.46) and (347.87,44.07) .. (347.88,50.99) -- (347.93,125.61) .. controls (347.93,132.53) and (342.33,138.14) .. (335.4,138.15) -- cycle ;
%Straight Lines [id:da12104678925113932] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ]   (440,101) -- (447,101) ;
\draw [shift={(450,101)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08pt]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da23712128497110485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470,101) -- (497,101) ;
\draw [shift={(500,101)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08pt]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp7709439551940798] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.4 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.32 ] (504.85,151.83) .. controls (502.17,151.83) and (500,149.66) .. (500,146.98) -- (500.05,55.85) .. controls (500.05,53.17) and (502.22,51) .. (504.9,51) -- (519.45,51.02) .. controls (522.13,51.02) and (524.3,53.19) .. (524.3,55.87) -- (524.25,147) .. controls (524.25,149.68) and (522.08,151.85) .. (519.4,151.85) -- cycle ;
%Rounded Rect [id:dp7143293372785755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 177; blue, 239 }  ,fill opacity=1 ] (103.97,150.99) .. controls (101.76,150.99) and (99.97,149.19) .. (99.97,146.98) -- (100.03,55.32) .. controls (100.03,53.11) and (101.83,51.31) .. (104.04,51.32) -- (116.06,51.32) .. controls (118.28,51.32) and (120.07,53.12) .. (120.07,55.33) -- (120,146.99) .. controls (120,149.2) and (118.21,151) .. (115.99,151) -- cycle ;
%Flowchart: Alternative Process [id:dp5733026710067437] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (490,12.37) .. controls (490,9.96) and (491.96,8) .. (494.37,8) -- (595.63,8) .. controls (598.04,8) and (600,9.96) .. (600,12.37) -- (600,28.62) .. controls (600,31.03) and (598.04,32.99) .. (595.63,32.99) -- (494.37,32.99) .. controls (491.96,32.99) and (490,31.03) .. (490,28.62) -- cycle ;
%Straight Lines [id:da15097955547596142] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ]   (90,101) -- (97,101) ;
\draw [shift={(100,101)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08pt]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5888059125093106] 
\draw    (58.21,100.93) -- (69.05,101.11) ;
%Shape: Ellipse [id:dp3806068387200985] 
\draw  [draw opacity=0][fill={rgb, 255:red, 92; green, 146; blue, 209 }  ,fill opacity=0.51 ] (550.5,86) .. controls (550.5,77.72) and (561.69,71) .. (575.5,71) .. controls (589.31,71) and (600.5,77.72) .. (600.5,86) .. controls (600.5,94.28) and (589.31,101) .. (575.5,101) .. controls (561.69,101) and (550.5,94.28) .. (550.5,86) -- cycle ;
%Shape: Ellipse [id:dp7001658876512356] 
\draw  [draw opacity=0][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (580.5,106) .. controls (580.5,97.72) and (587.22,91) .. (595.5,91) .. controls (603.78,91) and (610.5,97.72) .. (610.5,106) .. controls (610.5,114.28) and (603.78,121) .. (595.5,121) .. controls (587.22,121) and (580.5,114.28) .. (580.5,106) -- cycle ;
%Shape: Ellipse [id:dp48922901050738166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 38; green, 196; blue, 238 }  ,fill opacity=0.55 ] (616,100) .. controls (616,94.48) and (624.95,90) .. (636,90) .. controls (647.05,90) and (656,94.48) .. (656,100) .. controls (656,105.52) and (647.05,110) .. (636,110) .. controls (624.95,110) and (616,105.52) .. (616,100) -- cycle ;
%Straight Lines [id:da4767651746538274] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (480,21) -- (480,101) ;
%Shape: Ellipse [id:dp9069048414108973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (590,109.5) .. controls (590,109.22) and (590.22,109) .. (590.5,109) .. controls (590.78,109) and (591,109.22) .. (591,109.5) .. controls (591,109.78) and (590.78,110) .. (590.5,110) .. controls (590.22,110) and (590,109.78) .. (590,109.5) -- cycle ;
%Shape: Ellipse [id:dp1216053040198738] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (600.5,101.5) .. controls (600.5,101.22) and (600.72,101) .. (601,101) .. controls (601.28,101) and (601.5,101.22) .. (601.5,101.5) .. controls (601.5,101.78) and (601.28,102) .. (601,102) .. controls (600.72,102) and (600.5,101.78) .. (600.5,101.5) -- cycle ;
%Shape: Ellipse [id:dp10631232771971533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (599.5,111.5) .. controls (599.5,111.22) and (599.72,111) .. (600,111) .. controls (600.28,111) and (600.5,111.22) .. (600.5,111.5) .. controls (600.5,111.78) and (600.28,112) .. (600,112) .. controls (599.72,112) and (599.5,111.78) .. (599.5,111.5) -- cycle ;
%Shape: Ellipse [id:dp8504687158248139] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (592.5,112.5) .. controls (592.5,112.22) and (592.72,112) .. (593,112) .. controls (593.28,112) and (593.5,112.22) .. (593.5,112.5) .. controls (593.5,112.78) and (593.28,113) .. (593,113) .. controls (592.72,113) and (592.5,112.78) .. (592.5,112.5) -- cycle ;
%Shape: Ellipse [id:dp09449149017557912] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (579,116.5) .. controls (579,116.22) and (579.22,116) .. (579.5,116) .. controls (579.78,116) and (580,116.22) .. (580,116.5) .. controls (580,116.78) and (579.78,117) .. (579.5,117) .. controls (579.22,117) and (579,116.78) .. (579,116.5) -- cycle ;
%Shape: Ellipse [id:dp9037033456416621] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (598,107.5) .. controls (598,107.22) and (598.22,107) .. (598.5,107) .. controls (598.78,107) and (599,107.22) .. (599,107.5) .. controls (599,107.78) and (598.78,108) .. (598.5,108) .. controls (598.22,108) and (598,107.78) .. (598,107.5) -- cycle ;
%Shape: Ellipse [id:dp5919580327460331] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (584,109.5) .. controls (584,109.22) and (584.22,109) .. (584.5,109) .. controls (584.78,109) and (585,109.22) .. (585,109.5) .. controls (585,109.78) and (584.78,110) .. (584.5,110) .. controls (584.22,110) and (584,109.78) .. (584,109.5) -- cycle ;
%Shape: Ellipse [id:dp7006092823169807] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (576,87.5) .. controls (576,87.22) and (576.22,87) .. (576.5,87) .. controls (576.78,87) and (577,87.22) .. (577,87.5) .. controls (577,87.78) and (576.78,88) .. (576.5,88) .. controls (576.22,88) and (576,87.78) .. (576,87.5) -- cycle ;
%Shape: Ellipse [id:dp7314164340240115] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (606,102.5) .. controls (606,102.22) and (606.22,102) .. (606.5,102) .. controls (606.78,102) and (607,102.22) .. (607,102.5) .. controls (607,102.78) and (606.78,103) .. (606.5,103) .. controls (606.22,103) and (606,102.78) .. (606,102.5) -- cycle ;
%Shape: Ellipse [id:dp20294854167034782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (580,105.5) .. controls (580,105.22) and (580.22,105) .. (580.5,105) .. controls (580.78,105) and (581,105.22) .. (581,105.5) .. controls (581,105.78) and (580.78,106) .. (580.5,106) .. controls (580.22,106) and (580,105.78) .. (580,105.5) -- cycle ;
%Shape: Ellipse [id:dp7342847061996997] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (629.5,101.5) .. controls (629.5,101.22) and (629.72,101) .. (630,101) .. controls (630.28,101) and (630.5,101.22) .. (630.5,101.5) .. controls (630.5,101.78) and (630.28,102) .. (630,102) .. controls (629.72,102) and (629.5,101.78) .. (629.5,101.5) -- cycle ;
%Shape: Ellipse [id:dp9660855568999729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (629,106.5) .. controls (629,106.22) and (629.22,106) .. (629.5,106) .. controls (629.78,106) and (630,106.22) .. (630,106.5) .. controls (630,106.78) and (629.78,107) .. (629.5,107) .. controls (629.22,107) and (629,106.78) .. (629,106.5) -- cycle ;
%Shape: Ellipse [id:dp07915340912661084] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (656,104.5) .. controls (656,104.22) and (656.22,104) .. (656.5,104) .. controls (656.78,104) and (657,104.22) .. (657,104.5) .. controls (657,104.78) and (656.78,105) .. (656.5,105) .. controls (656.22,105) and (656,104.78) .. (656,104.5) -- cycle ;
%Shape: Ellipse [id:dp5912021198787999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (642.5,98.5) .. controls (642.5,98.22) and (642.72,98) .. (643,98) .. controls (643.28,98) and (643.5,98.22) .. (643.5,98.5) .. controls (643.5,98.78) and (643.28,99) .. (643,99) .. controls (642.72,99) and (642.5,98.78) .. (642.5,98.5) -- cycle ;
%Shape: Ellipse [id:dp48965436258580697] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (640.5,105.5) .. controls (640.5,105.22) and (640.72,105) .. (641,105) .. controls (641.28,105) and (641.5,105.22) .. (641.5,105.5) .. controls (641.5,105.78) and (641.28,106) .. (641,106) .. controls (640.72,106) and (640.5,105.78) .. (640.5,105.5) -- cycle ;
%Shape: Ellipse [id:dp3457820207703103] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (651.5,100.5) .. controls (651.5,100.22) and (651.72,100) .. (652,100) .. controls (652.28,100) and (652.5,100.22) .. (652.5,100.5) .. controls (652.5,100.78) and (652.28,101) .. (652,101) .. controls (651.72,101) and (651.5,100.78) .. (651.5,100.5) -- cycle ;
%Shape: Ellipse [id:dp7531629220428817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (633.5,104.5) .. controls (633.5,104.22) and (633.72,104) .. (634,104) .. controls (634.28,104) and (634.5,104.22) .. (634.5,104.5) .. controls (634.5,104.78) and (634.28,105) .. (634,105) .. controls (633.72,105) and (633.5,104.78) .. (633.5,104.5) -- cycle ;
%Shape: Ellipse [id:dp7550989817589058] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (626.5,99.5) .. controls (626.5,99.22) and (626.72,99) .. (627,99) .. controls (627.28,99) and (627.5,99.22) .. (627.5,99.5) .. controls (627.5,99.78) and (627.28,100) .. (627,100) .. controls (626.72,100) and (626.5,99.78) .. (626.5,99.5) -- cycle ;
%Shape: Ellipse [id:dp9762286715582228] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (615.5,100.5) .. controls (615.5,100.22) and (615.72,100) .. (616,100) .. controls (616.28,100) and (616.5,100.22) .. (616.5,100.5) .. controls (616.5,100.78) and (616.28,101) .. (616,101) .. controls (615.72,101) and (615.5,100.78) .. (615.5,100.5) -- cycle ;
%Shape: Ellipse [id:dp7207352663997447] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (622.5,98.5) .. controls (622.5,98.22) and (622.72,98) .. (623,98) .. controls (623.28,98) and (623.5,98.22) .. (623.5,98.5) .. controls (623.5,98.78) and (623.28,99) .. (623,99) .. controls (622.72,99) and (622.5,98.78) .. (622.5,98.5) -- cycle ;
%Shape: Ellipse [id:dp9912739268024062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (641.5,90.5) .. controls (641.5,90.22) and (641.72,90) .. (642,90) .. controls (642.28,90) and (642.5,90.22) .. (642.5,90.5) .. controls (642.5,90.78) and (642.28,91) .. (642,91) .. controls (641.72,91) and (641.5,90.78) .. (641.5,90.5) -- cycle ;
%Shape: Ellipse [id:dp06502060689948497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (614.5,110.5) .. controls (614.5,110.22) and (614.72,110) .. (615,110) .. controls (615.28,110) and (615.5,110.22) .. (615.5,110.5) .. controls (615.5,110.78) and (615.28,111) .. (615,111) .. controls (614.72,111) and (614.5,110.78) .. (614.5,110.5) -- cycle ;
%Shape: Ellipse [id:dp6384373799644933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (634.5,95.5) .. controls (634.5,95.22) and (634.72,95) .. (635,95) .. controls (635.28,95) and (635.5,95.22) .. (635.5,95.5) .. controls (635.5,95.78) and (635.28,96) .. (635,96) .. controls (634.72,96) and (634.5,95.78) .. (634.5,95.5) -- cycle ;
%Shape: Ellipse [id:dp6509045864072099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (570.5,90.5) .. controls (570.5,90.22) and (570.72,90) .. (571,90) .. controls (571.28,90) and (571.5,90.22) .. (571.5,90.5) .. controls (571.5,90.78) and (571.28,91) .. (571,91) .. controls (570.72,91) and (570.5,90.78) .. (570.5,90.5) -- cycle ;
%Shape: Ellipse [id:dp1612151004186284] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (590.5,87.5) .. controls (590.5,87.22) and (590.72,87) .. (591,87) .. controls (591.28,87) and (591.5,87.22) .. (591.5,87.5) .. controls (591.5,87.78) and (591.28,88) .. (591,88) .. controls (590.72,88) and (590.5,87.78) .. (590.5,87.5) -- cycle ;
%Shape: Ellipse [id:dp6205522722369978] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (583.5,88.5) .. controls (583.5,88.22) and (583.72,88) .. (584,88) .. controls (584.28,88) and (584.5,88.22) .. (584.5,88.5) .. controls (584.5,88.78) and (584.28,89) .. (584,89) .. controls (583.72,89) and (583.5,88.78) .. (583.5,88.5) -- cycle ;
%Shape: Ellipse [id:dp8592983039186085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (588.5,93.5) .. controls (588.5,93.22) and (588.72,93) .. (589,93) .. controls (589.28,93) and (589.5,93.22) .. (589.5,93.5) .. controls (589.5,93.78) and (589.28,94) .. (589,94) .. controls (588.72,94) and (588.5,93.78) .. (588.5,93.5) -- cycle ;
%Shape: Ellipse [id:dp5566157155448404] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (578.5,79.5) .. controls (578.5,79.22) and (578.72,79) .. (579,79) .. controls (579.28,79) and (579.5,79.22) .. (579.5,79.5) .. controls (579.5,79.78) and (579.28,80) .. (579,80) .. controls (578.72,80) and (578.5,79.78) .. (578.5,79.5) -- cycle ;
%Shape: Ellipse [id:dp8111818188345199] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (580.5,93.5) .. controls (580.5,93.22) and (580.72,93) .. (581,93) .. controls (581.28,93) and (581.5,93.22) .. (581.5,93.5) .. controls (581.5,93.78) and (581.28,94) .. (581,94) .. controls (580.72,94) and (580.5,93.78) .. (580.5,93.5) -- cycle ;
%Shape: Ellipse [id:dp5606990325016098] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (566.5,82.5) .. controls (566.5,82.22) and (566.72,82) .. (567,82) .. controls (567.28,82) and (567.5,82.22) .. (567.5,82.5) .. controls (567.5,82.78) and (567.28,83) .. (567,83) .. controls (566.72,83) and (566.5,82.78) .. (566.5,82.5) -- cycle ;
%Shape: Ellipse [id:dp9049997156877091] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (596,86.5) .. controls (596,86.22) and (596.22,86) .. (596.5,86) .. controls (596.78,86) and (597,86.22) .. (597,86.5) .. controls (597,86.78) and (596.78,87) .. (596.5,87) .. controls (596.22,87) and (596,86.78) .. (596,86.5) -- cycle ;
%Shape: Ellipse [id:dp015508951217271694] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (593,106.5) .. controls (593,106.22) and (593.22,106) .. (593.5,106) .. controls (593.78,106) and (594,106.22) .. (594,106.5) .. controls (594,106.78) and (593.78,107) .. (593.5,107) .. controls (593.22,107) and (593,106.78) .. (593,106.5) -- cycle ;
%Shape: Ellipse [id:dp9715881115124092] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (556,88.5) .. controls (556,88.22) and (556.22,88) .. (556.5,88) .. controls (556.78,88) and (557,88.22) .. (557,88.5) .. controls (557,88.78) and (556.78,89) .. (556.5,89) .. controls (556.22,89) and (556,88.78) .. (556,88.5) -- cycle ;
%Shape: Ellipse [id:dp6802144384308154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (551,88.5) .. controls (551,88.22) and (551.22,88) .. (551.5,88) .. controls (551.78,88) and (552,88.22) .. (552,88.5) .. controls (552,88.78) and (551.78,89) .. (551.5,89) .. controls (551.22,89) and (551,88.78) .. (551,88.5) -- cycle ;
%Shape: Ellipse [id:dp6388828353884015] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (555,82.5) .. controls (555,82.22) and (555.22,82) .. (555.5,82) .. controls (555.78,82) and (556,82.22) .. (556,82.5) .. controls (556,82.78) and (555.78,83) .. (555.5,83) .. controls (555.22,83) and (555,82.78) .. (555,82.5) -- cycle ;
%Shape: Ellipse [id:dp6283770415826558] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (550,92.5) .. controls (550,92.22) and (550.22,92) .. (550.5,92) .. controls (550.78,92) and (551,92.22) .. (551,92.5) .. controls (551,92.78) and (550.78,93) .. (550.5,93) .. controls (550.22,93) and (550,92.78) .. (550,92.5) -- cycle ;
%Shape: Ellipse [id:dp9541561885059259] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (552,74.5) .. controls (552,74.22) and (552.22,74) .. (552.5,74) .. controls (552.78,74) and (553,74.22) .. (553,74.5) .. controls (553,74.78) and (552.78,75) .. (552.5,75) .. controls (552.22,75) and (552,74.78) .. (552,74.5) -- cycle ;
%Straight Lines [id:da5104005605979698] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (610,21) -- (610,68) ;
\draw [shift={(610,71)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08pt]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6474585126753855] 
\draw    (480,21) -- (490,21) ;
%Straight Lines [id:da15969378007833634] 
\draw    (600,21) -- (610,21) ;
%Straight Lines [id:da6016490805932073] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ]   (360,101) -- (377,101) ;
\draw [shift={(380,101)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08pt]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20097853403747723] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ]   (280,101) -- (297,101) ;
\draw [shift={(300,101)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08pt]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7743475389729579] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ]   (200,101) -- (217,101) ;
\draw [shift={(220,101)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08pt]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5892910465333535] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.25 ]   (120,101) -- (137,101) ;
\draw [shift={(140,101)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08pt]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Ellipse [id:dp01926837828237704] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (602.5,80.5) .. controls (602.5,80.22) and (602.72,80) .. (603,80) .. controls (603.28,80) and (603.5,80.22) .. (603.5,80.5) .. controls (603.5,80.78) and (603.28,81) .. (603,81) .. controls (602.72,81) and (602.5,80.78) .. (602.5,80.5) -- cycle ;
%Shape: Ellipse [id:dp5169080991749703] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.47 ][fill={rgb, 255:red, 186; green, 198; blue, 246 }  ,fill opacity=0.57 ] (594.5,75.5) .. controls (594.5,75.22) and (594.72,75) .. (595,75) .. controls (595.28,75) and (595.5,75.22) .. (595.5,75.5) .. controls (595.5,75.78) and (595.28,76) .. (595,76) .. controls (594.72,76) and (594.5,75.78) .. (594.5,75.5) -- cycle ;

% Text Node
\draw (101.48,141.67) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.4]  {$7\ \times \ 7,\ 64$};
% Text Node
\draw (140.67,144.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.4]  {$ \begin{array}{l}
1\ \times \ 1,\ 64\\
3\ \times \ 3,\ 64\\
1\ \times \ 1,\ 256
\end{array}$};
% Text Node
\draw (499.77,11.57) node [anchor=north west][inner sep=0.75pt]    {$embedding( x)$};
% Text Node
\draw (26.33,124.67) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (448.46,150) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.96]  {$pooling\ layer$};
% Text Node
\draw (502.4,144.98) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ,rotate=-269.96]  {$output\ layer$};
% Text Node
\draw (66.71,146.12) node [anchor=north west][inner sep=0.75pt]  [rotate=-269.96]  {$pooling\ layer$};
% Text Node
\draw (581,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {GMM};
% Text Node
\draw (380.77,148.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.4]  {$ \begin{array}{l}
1\ \times \ 1,\ 512\\
3\ \times \ 3,\ 512\\
1\ \times \ 1,\ 2048
\end{array}$};
% Text Node
\draw (300.82,145.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.4]  {$ \begin{array}{l}
1\ \times \ 1,\ 256\\
3\ \times \ 3,\ 256\\
1\ \times \ 1,\ 256
\end{array}$};
% Text Node
\draw (222.82,145.01) node [anchor=north west][inner sep=0.75pt]  [rotate=-270.4]  {$ \begin{array}{l}
1\ \times \ 1,\ 128\\
3\ \times \ 3,\ 128\\
1\ \times \ 1,\ 512
\end{array}$};
% Text Node
\draw (251,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {ResNet50};
\end{tikzpicture}
}
